DopplerGLRTNet for Radar Off-Grid Detection

Off-grid targets whose Doppler (or angle) does not lie on the discrete processing grid can severely degrade classical normalized matched-filter (NMF) detectors: even at high SNR, the detection probability may saturate at operationally relevant low false-alarm rates. A principled remedy is the continuous-parameter GLRT, which maximizes a normalized correlation over the parameter domain; however, dense scanning increases test-time cost and remains sensitive to covariance mismatch through whitening. We propose DopplerGLRTNet, an amortized off-grid GLRT: a lightweight regressor predicts the continuous Doppler within a resolution cell from the whitened observation, and the detector outputs a single GLRT/NMF-like score given by the normalized matched-filter energy at the predicted Doppler. Monte Carlo simulations in Gaussian and compound-Gaussian clutter show that DopplerGLRTNet mitigates off-grid saturation, approaches dense-scan performance at a fraction of its cost, and improves robustness to covariance estimation at the same empirically calibrated Pfa.

==> thetaglrtnet.tex <==
\begin{tikzpicture}[node distance=1.5cm and 1cm]

\node[sectionlabel] (trainlabel) at (0, 8.5) {Training:};

\node[databox] (radar) at (0, 6.5) {Radar Data\\[2pt] $\mathbf{z} \in \mathbb{C}^m$};
\node[databox, below=0.8cm of radar] (h0h1) {$H_0$ / $H_1$\\[2pt] $\theta_0 \sim \mathcal{U}(D)$};

\node[processbox, right=2cm of radar, minimum width=3.5cm] (preprocess)
{Whitening \& Normalization\\[2pt]
$\mathbf{u} = \frac{\widehat{\boldsymbol{\Sigma}}^{-1/2}\mathbf{z}}{\|\widehat{\boldsymbol{\Sigma}}^{-1/2}\mathbf{z}\|_2}$};

\coordinate (netstart) at ($(preprocess.east) + (1,0)$);

% \node[convlayer, align=center, anchor=west] (conv1) at (netstart) {1D Conv\\Layer};
% \node[relulayer, right=0.35cm of conv1, align=center, ] (relu1) {SiLU};
% \node[convlayer, right=0.35cm of relu1, align=center, ] (conv2) {1D Conv\\Layer};
% \node[relulayer, right=0.35cm of conv2, align=center, ] (relu2) {SiLU};
% \node[convlayer, right=0.35cm of relu2, align=center, ] (fc) {Fully\\Connected\\Layer};

\node[convlayer, anchor=west] (conv1) at (netstart) {\shortstack{1D Conv\\Layer}};
\node[relulayer, right=0.35cm of conv1] (relu1) {SiLU};
\node[convlayer, right=0.35cm of relu1] (conv2) {\shortstack{1D Conv\\Layer}};
\node[relulayer, right=0.35cm of conv2] (relu2) {SiLU};
\node[convlayer, right=0.35cm of relu2] (fc) {\shortstack{Fully\\Connected\\Layer}};


\draw[arrow] (conv1) -- (relu1);
\draw[arrow] (relu1) -- (conv2);
\draw[arrow] (conv2) -- (relu2);
\draw[arrow] (relu2) -- (fc);

\begin{scope}[on background layer]
  \node[networkbox,
        fit=(conv1)(relu1)(conv2)(relu2)(fc),
        inner sep=10pt,
        minimum width=0pt,
        minimum height=0pt] (network) {};
\end{scope}

\node[font=\sffamily\large\bfseries, color=gold!95, anchor=south]
  at (network.north) {Neural Doppler Regressor $g_{\boldsymbol{\phi}}$};

\node[below=0.22cm of network.south, font=\normalsize, align=center] (loss)
{$\mathcal{L}(\boldsymbol{\phi}) = \mathcal{L}_{\mathrm{CE}}(\boldsymbol{\phi}) + \lambda \mathcal{L}_{\delta}(\boldsymbol{\phi})$, where
$\mathcal{L}_{\delta} = \mathbb{E}\left[\mathrm{Huber}_\kappa\left(\widehat{\delta}(\mathbf{u}; \boldsymbol{\phi}), \delta\right) \; \mathbb{I}_{\{y=1\}}\ \right]$};


\node[outputbox, right=4.4cm of network.east, minimum width=3cm] (theta_pred)
{Predicted Doppler\\[2pt] $\widehat{\theta}(\mathbf{u}; \boldsymbol{\phi}) \in D$};

\draw[arrow] (radar) -- (preprocess);
\draw[arrow] (h0h1) -| (preprocess);
\draw[arrow] (preprocess.east) -- (conv1.west);

\draw[arrow] (fc.east) --
  node[midway, above=2pt, align=center, text width=4cm]
  {$\widehat{\delta}(\mathbf{u}; \boldsymbol{\phi})) = \tanh(g(\mathbf{u}; \boldsymbol{\phi}))$}
  (theta_pred.west);

% \begin{scope}[xshift=1.5cm,yshift=0.2cm]
% \node[sectionlabel] (detlabel) at (0, 2.5) {Detection:};
% \node[databox] (testdata) at (0, 0.5) {Test Radar\\Data\\[2pt] $\mathbf{z}$};
\node[sectionlabel, anchor=west] (detlabel) at ($(radar.west)+(0,-4.0cm)$) {Detection:};
\node[databox, anchor=west] (testdata)  at ($(radar.west)+(0,-6.0cm)$) {Test Radar\\Data\\[2pt] $\mathbf{z}$};

\node[circlebox, right=2cm of testdata, minimum size=3.5cm] (glrt)
{amortized GLRT\\[4pt] $T(\mathbf{u}; \boldsymbol{\phi}) =$\\[2pt]
$\left|\mathbf{v}(\widehat{\theta}(\mathbf{u}; \boldsymbol{\phi}))^{\mathsf{H}} \mathbf{u}\right|^2$};

\node[processbox, right=2cm of glrt, minimum width=3.8cm] (calibscore)
{Calibration (CFAR)\\[2pt]
$\tau_{P_{\mathrm{fa}}}=\mathrm{Quantile}_{1-P_{\mathrm{fa}}}\!\Big(\{T(\mathbf{u};\boldsymbol{\phi})\}_{H_0}\Big)$};

% \node[databox, above=0.5cm of calibscore] (threshold) {CFAR\\Threshold $\tau_{p_{fa}}$};

\node[decision, right=2cm of calibscore] (decision)
{$T(\mathbf{u}; \boldsymbol{\phi})> \tau_{P_{\mathrm{fa}}}$};

\node[outputbox, below=1.2cm of decision] (h1) {Target\\Present\\[2pt] $H_1$};
\node[outputbox, right=1.8cm of decision, minimum width=2.6cm] (h0)
{No Target\\[2pt] $H_0$};

\draw[arrow] (testdata) -- node[above, font=\scriptsize] {Preprocess} (glrt);
\draw[thickarrow] (glrt) -- (calibscore);
\draw[arrow] (calibscore) -- (decision);
% \draw[arrow] (threshold) -- (decision);
\draw[arrow] (decision) -- node[right, font=\scriptsize] {Yes} (h1);
\draw[arrow] (decision.east) -- node[above, font=\scriptsize] {No} (h0.west);
% \end{scope}

\draw[thickarrow, dashed, gold!85!black, bend left=15]
  (theta_pred.south)
  to node[right, font=\scriptsize, align=left, yshift=-12pt] {Frozen\\network}
  ($(glrt.north) + (0, 0.05)$);

\begin{scope}[on background layer]
    \node[draw=gray!55, fill=gray!3, rounded corners=8pt, thick, dashed, 
          fit=(trainlabel) (radar) (h0h1) (preprocess) (network) (theta_pred) (loss),
          inner sep=10pt] {};
    \node[draw=gray!55, fill=gray!3, rounded corners=8pt, thick, dashed,
          fit=(detlabel) (testdata) (glrt) (calibscore) (decision) (h1) (h0),
          inner sep=10pt] {};
\end{scope}

\end{tikzpicture}

